Tropical Mirror Symmetry in Dimension One

We prove a tropical mirror symmetry theorem for descendant Gromov-Witten invariants of the elliptic curve, generalizing the tropical mirror symmetry theorem for Hurwitz numbers of the elliptic curve, Theorem 2.20 in [B\"ohm J., Bringmann K., Buchholz A., Markwig H., J. Reine Angew. Math. 732 (2017), 211-246, arXiv:1309.5893]. For the case of the elliptic curve, the tropical version of mirror symmetry holds on a fine level and easily implies the equality of the generating series of descendant Gromov-Witten invariants of the elliptic curve to Feynman integrals. To prove tropical mirror symmetry for elliptic curves, we investigate the bijection between graph covers and sets of monomials contributing to a coefficient in a Feynman integral. We also soup up the traditional approach in mathematical physics to mirror symmetry for the elliptic curve, involving operators on a Fock space, to give a proof of tropical mirror symmetry for Hurwitz numbers of the elliptic curve. In this way, we shed light on the intimate relation between the operator approach on a bosonic Fock space and the tropical approach.

==> Example1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.94076611bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.815138)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example1.pdf}}%
    \put(0.10541652,0.81140469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.34013953,0.7610811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.28357977,0.69895384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.23028152,0.76228588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.2259909,0.5873401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.34201909,0.58819203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.28049397,0.52563854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example1.pdf}}%
    \put(0.76518564,0.43300751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.7217375,0.37146034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example1.pdf}}%
    \put(0.84996179,0.4345203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.88141111,0.36970092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02534006\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Example1.pdf}}%
    \put(0.28447159,0.63951837){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.4931,0.63951837){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.70172836,0.63977546){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.91063367,0.63962707){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.07447958,0.47539223){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.28310799,0.47539223){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.49173629,0.47564932){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.07447958,0.29830875){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.28310799,0.29830875){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.49173628,0.29856586){\color[rgb]{0,0.47058824,0}\makebox(0,0)[lt]{\begin{minipage}{0.08217515\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Example1.pdf}}%
  \end{picture}%
\endgroup%


==> Example10.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.24975619bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44752913)%
    \put(2.83486174,-2.71598741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41642266\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example10.pdf}}%
    \put(0.01554782,0.13202219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.0108259,0.04073185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96572915,0.13424821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.96730297,0.03666159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example10.pdf}}%
    \put(0.49718521,0.10132959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.05647126,0.15327086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,1}$}}}%
    \put(0.05647126,0.02735264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,1}$}}}%
    \put(0.29571558,0.08873775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,1}$}}}%
    \put(0.89067972,0.15327086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,2}$}}}%
    \put(0.88123588,0.02577864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,2}$}}}%
    \put(0.39094175,0.10211632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{3,1}$}}}%
    \put(0.57273625,0.07299799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{3,1}$}}}%
    \put(0.57667117,0.13831811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,1}$}}}%
    \put(0.68448845,0.09582067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,2}$}}}%
    \put(0.39330239,0.04466649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,2}$}}}%
    \put(0.34687022,0.10998651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.64041728,0.07221099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example10.pdf}}%
    \put(0.01242187,0.29223452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96020289,0.29853071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Example10.pdf}}%
    \put(0.01270835,0.38759566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.96020289,0.3953533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.49297925,0.31403591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.0583537,0.31834045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,1}$}}}%
    \put(0.87524832,0.31755354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,2}$}}}%
    \put(0.05874711,0.41376314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,1}$}}}%
    \put(0.86895231,0.41750126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,2}$}}}%
    \put(0.63128189,0.35769006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,2}$}}}%
    \put(0.67535306,0.28607412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,2}$}}}%
    \put(0.55809167,0.28843512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{3,1}$}}}%
    \put(0.38652792,0.28686121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{3,1}$}}}%
    \put(0.3613446,0.31991472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.6029502,0.31834081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.26297088,0.28686112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,1}$}}}%
    \put(0.26926671,0.3403764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Example10.pdf}}%
  \end{picture}%
\endgroup%


==> Example11.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.77705161bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28387763)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example11.pdf}}%
    \put(2.80721576,-2.94451811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41550307\unitlength}\raggedright \end{minipage}}}%
    \put(0.01159967,0.12766948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.010775,0.03435972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.95728768,0.13395168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.95774743,0.03713586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example11.pdf}}%
    \put(0.01188551,0.22282004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.95728768,0.23056064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.49109573,0.14942273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.05743007,0.15371795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,1}$}}}%
    \put(0.05978586,0.06105832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,2}$}}}%
    \put(0.8725209,0.05870252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,2}$}}}%
    \put(0.8725209,0.15293269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,3}$}}}%
    \put(0.05782261,0.24892973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,1}$}}}%
    \put(0.86623879,0.2526596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,2}$}}}%
    \put(0.62909305,0.19298049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,2}$}}}%
    \put(0.67306689,0.12152269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,3}$}}}%
    \put(0.55606445,0.12387848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{3,1}$}}}%
    \put(0.38487957,0.12230796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{3,1}$}}}%
    \put(0.35975177,0.15528848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.60082392,0.15371813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.26159538,0.12230787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1,1}$}}}%
    \put(0.26787731,0.17570505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2,1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example11.pdf}}%
  \end{picture}%
\endgroup%


==> Example12.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.66648712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19284796)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example12.pdf}}%
    \put(0.02192727,0.06073293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(0.18791095,0.06995424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.08684861,0.19495455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(-0.00111664,0.14702244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.09422567,0.01606103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.20119293,0.14884798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example12.pdf}}%
    \put(0.95426804,0.09676158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(0.82787048,0.04229029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.72311942,0.1027414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(0.83746397,0.15438077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_4$\end{minipage}}}%
    \put(0.39446842,0.12897066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(0.38893563,0.06626571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.53684882,0.13040535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(0.52762752,0.06585614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $q_4$\end{minipage}}}%
    \put(0.8656873,0.09538307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.75262761,0.04556924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.74893906,0.14515945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.47101472,0.1138257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.32107003,0.09905287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.61061935,0.09905287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401055\unitlength}\raggedright $x_3$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Example13.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.14431507bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.0649038)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example13.pdf}}%
    \put(0.7006518,0.06495633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08851414\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.47426141,0.0407462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08851415\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.92944012,0.0407462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08851416\unitlength}\raggedright $x_3$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Example2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{122.65624486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45942313)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example2.pdf}}%
    \put(0.21303209,0.23631564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15286625\unitlength}\raggedright $\pi'$\end{minipage}}}%
    \put(0.90307296,0.11102896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09948593\unitlength}\raggedright $\PP_{\TT}^1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example2.pdf}}%
    \put(0.15736702,0.05446848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1834395\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0.42982399,0.05485064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1834395\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.73152957,0.05860673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1834395\unitlength}\raggedright $p_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example2.pdf}}%
    \put(0.17185909,0.35078467){\color[rgb]{0,0.19607843,0.78431373}\makebox(0,0)[lt]{\begin{minipage}{0.10762329\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.42336424,0.32646186){\color[rgb]{0,0.19607843,0.78431373}\makebox(0,0)[lt]{\begin{minipage}{0.10762329\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.72713513,0.32520647){\color[rgb]{0,0.19607843,0.78431373}\makebox(0,0)[lt]{\begin{minipage}{0.10762329\unitlength}\raggedright $3$\end{minipage}}}%
    \put(-0.00370223,0.46640753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10762329\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.00713883,0.37144499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10762329\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.87957306,0.46440475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10762329\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.87849195,0.37252591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10762329\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Example3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.66998784bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.405409)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example3.pdf}}%
    \put(0.8645883,0.08376578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08434763\unitlength}\raggedright $\PP_{\TT}^1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example3.pdf}}%
    \put(0.17741976,0.04618027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15552638\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0.4322459,0.04650428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15552638\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.68804237,0.04968882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15552638\unitlength}\raggedright $p_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example3.pdf}}%
    \put(0.19703822,0.32880024){\color[rgb]{0,0.19607843,0.78431373}\makebox(0,0)[lt]{\begin{minipage}{0.15231188\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.4267691,0.27678571){\color[rgb]{0,0.19607843,0.78431373}\makebox(0,0)[lt]{\begin{minipage}{0.14644562\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.68431662,0.27572135){\color[rgb]{0,0.19607843,0.78431373}\makebox(0,0)[lt]{\begin{minipage}{0.14810872\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Example3.pdf}}%
    \put(0.32639548,0.32780818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14847189\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(0.57005347,0.3278082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14847189\unitlength}\raggedright $q_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Example3.pdf}}%
    \put(-0.00313888,0.37718849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14847189\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.43723172,0.41133062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14847189\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.87144773,0.38177075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14847189\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(-0.00185399,0.22166212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14847189\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(0.86909391,0.22048516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14847189\unitlength}\raggedright $q_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Example4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{111.14600828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27130153)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example4.pdf}}%
    \put(-0.00272375,0.23522193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.0048076,0.09429977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.34339453,0.15951316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.59504259,0.1593933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.94399103,0.2436071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.94432998,0.09191404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
  \end{picture}%
\endgroup%


==> Example5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.18734231bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11950706)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example5.pdf}}%
    \put(2.82655535,-2.99270888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41828791\unitlength}\raggedright \end{minipage}}}%
    \put(0.00346672,0.10415787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.00127635,0.00297266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.04220194,0.20929626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14229258\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example5.pdf}}%
    \put(0.96868473,0.10652945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.96897231,0.0053436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> Example6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.05017709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64181972)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example6.pdf}}%
    \put(2.84587384,-2.49855685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42209115\unitlength}\raggedright \end{minipage}}}%
    \put(0.00349824,0.62646778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.00128796,0.53393467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96661393,0.62872411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.96820918,0.5298091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example6.pdf}}%
    \put(0.48211945,0.59455967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example6.pdf}}%
    \put(0.00349833,0.37120317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.00128786,0.27867006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96661393,0.37345949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.96820918,0.27454439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Example6.pdf}}%
    \put(0.46616544,0.33929506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00349833,0.09998482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.00128786,0.0074518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Example6.pdf}}%
    \put(0.48211945,0.13189302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48052402,0.06408841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96709495,0.10191479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.9686902,0.00299969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> Example7.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.67192733bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53411851)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example7.pdf}}%
    \put(2.85046089,-2.70961873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42277148\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00045094,0.41631076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.00129003,0.32136873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96817194,0.42270285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96863973,0.32419343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example7.pdf}}%
    \put(0.96817194,0.064757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.48276595,0.00300453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48104105,0.1188494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example7.pdf}}%
    \put(-0.0001601,0.51312579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96817194,0.52100179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Example7.pdf}}%
    \put(0.00067899,0.06645195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Example7.pdf}}%
    \put(0.48104105,0.43844454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
  \end{picture}%
\endgroup%


==> Example8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{171.33552402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74038726)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example8.pdf}}%
    \put(0.00210248,0.7216479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_1},m_1$}}}%
    \put(-0.00176666,0.63023141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_2},m_2$}}}%
    \put(0.31417834,0.67253559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_3},m_3$}}}%
    \put(0.50300519,0.67253559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_3},m_3$}}}%
    \put(0.81587663,0.72242178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_1},m_1$}}}%
    \put(0.81346399,0.63332654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_2},m_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example8.pdf}}%
    \put(0.00210248,0.4371185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_1},m_1$}}}%
    \put(-0.00176666,0.34570214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_3},m_3$}}}%
    \put(0.31417834,0.38800632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_2},m_2$}}}%
    \put(0.50300519,0.38800632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_2},m_2$}}}%
    \put(0.81587663,0.43789226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_1},m_1$}}}%
    \put(0.81346399,0.34879715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_3},m_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example8.pdf}}%
    \put(0.00210223,0.15258911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_2},m_2$}}}%
    \put(-0.00176691,0.06117249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_3},m_3$}}}%
    \put(0.31417809,0.10347667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_1},m_1$}}}%
    \put(0.50300519,0.10347667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_1},m_1$}}}%
    \put(0.81587638,0.15336286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_2},m_2$}}}%
    \put(0.81346374,0.06426776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i_3},m_3$}}}%
    \put(0.41084795,0.92847915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69873089\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Example9.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{69.60113455bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83583128)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example9.pdf}}%
    \put(0.04761035,0.8481397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28286176\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.71570312,0.09384164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28286176\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.02541637,0.27157207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29047854\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(0.44729543,0.53836612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29047854\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.73279665,0.69587167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29047854\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example9.pdf}}%
  \end{picture}%
\endgroup%

